Hankel determinant and orthogonal polynomials for a Gaussian weight with a discontinuity at the edge

We compute asymptotics for Hankel determinants and orthogonal polynomials with respect to a discontinuous Gaussian weight, in a critical regime where the discontinuity is close to the edge of the associated equilibrium measure support. Their behavior is described in terms of the Ablowitz-Segur family of solutions to the Painlev\'e II equation. Our results complement the ones in [Xu,Zhao,2011]. As consequences of our results, we conjecture asymptotics for an Airy kernel Fredholm determinant and total integral identities for Painlev\'e II transcendents, and we also prove a new result on the poles of the Ablowitz-Segur solutions to the Painlev\'e II equation. We also highlight applications of our results in random matrix theory.

==> figures/Airy-problem1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Airy-problem1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.20009766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68254088)%
    \put(0,0){\includegraphics[width=\unitlength]{Airy-problem1.pdf}}%
    \put(0.39889346,0.18159968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.40738282,0.4782156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.75693128,0.30512271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.26462921,0.30512271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.46335158,0.11377281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & 0 \\ 1 & 1 \end{pmatrix}$}}}%
    \put(0.46364047,0.56759292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & 0 \\ 1 & 1 \end{pmatrix}$}}}%
    \put(0.22518643,0.39036416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  0 & 1 \\ -1 & 0 \end{pmatrix}$}}}%
    \put(0.72041736,0.39036424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & 1 \\ 0 & 1 \end{pmatrix}$}}}%
    \put(0.58380787,0.41258929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}{3}$}}}%
    \put(0.55536442,0.30677142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> figures/Model-problem.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Model-problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.74057617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67926271)%
    \put(0,0){\includegraphics[width=\unitlength]{Model-problem.pdf}}%
    \put(0.46666023,0.55217088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & 0 \\ 1 & 1 \end{pmatrix}$}}}%
    \put(0.46726567,0.10796826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & 0 \\ 1 & 1 \end{pmatrix}$}}}%
    \put(0.74693574,0.39141773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  1 & e^{-2\pi i\beta} \\ 0 & 1 \end{pmatrix}$}}}%
    \put(0.7897526,0.2968295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.41493782,0.48378597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.4087158,0.18203041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.24444711,0.29730577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.18946293,0.38961061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}  0 & 1 \\ -1 & 0 \end{pmatrix}$}}}%
    \put(0.58095299,0.41410517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}{3}$}}}%
  \end{picture}%
\endgroup%


==> figures/Opening-of-lenses-for-S-clean.pdf_tex <==
%% Creator: Inkscape inkscape 0.91pre3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Opening-of-lenses-for-S-clean.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.14645996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24694477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Opening-of-lenses-for-S-clean.pdf}}%
    \put(0.77767278,0.17170579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^1$}}}%
    \put(0.10079416,0.16442459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^{-1}$}}}%
    \put(0.1174875,0.08342045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.78234244,0.08296102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.70421296,0.08296102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
  \end{picture}%
\endgroup%


==> figures/problem-for-B.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'problem-for-B.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69896841)%
    \put(0,0){\includegraphics[width=\unitlength]{problem-for-B.pdf}}%
    \put(0.80126745,0.39533056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix} 1 & e^{-2i\pi\beta } \\ 0 & 1 \end{pmatrix}$}}}%
    \put(0.78767848,0.32279318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{B1}$}}}%
    \put(0.51985239,0.32142808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{B5}$}}}%
    \put(0.29395913,0.32202099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{B3}$}}}%
    \put(0.43223191,0.3151979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.6771393,0.31493296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.32571791,0.12866177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{B4}$}}}%
    \put(0.32407478,0.56284996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{B2}$}}}%
    \put(0.49873086,0.39450093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix} 1 & 1 \\ 0 & 1 \end{pmatrix}$}}}%
    \put(0.16074746,0.39323494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix} 0 & 1\\ -1 & 0 \end{pmatrix}$}}}%
    \put(0.14658397,0.62739188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix} 1 & 0\\ 1 & 1 \end{pmatrix}$}}}%
    \put(0.14653311,0.06411273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix} 1 & 0\\ 1 & 1 \end{pmatrix}$}}}%
  \end{picture}%
\endgroup%

